SPPL: Probabilistic Programming with Fast Exact Symbolic Inference

We present the Sum-Product Probabilistic Language (SPPL), a new probabilistic programming language that automatically delivers exact solutions to a broad range of probabilistic inference queries. SPPL translates probabilistic programs into sum-product expressions, a new symbolic representation and associated semantic domain that extends standard sum-product networks to support mixed-type distributions, numeric transformations, logical formulas, and pointwise and set-valued constraints. We formalize SPPL via a novel translation strategy from probabilistic programs to sum-product expressions and give sound exact algorithms for conditioning on and computing probabilities of events. SPPL imposes a collection of restrictions on probabilistic programs to ensure they can be translated into sum-product expressions, which allow the system to leverage new techniques for improving the scalability of translation and inference by automatically exploiting probabilistic structure. We implement a prototype of SPPL with a modular architecture and evaluate it on benchmarks the system targets, showing that it obtains up to 3500x speedups over state-of-the-art symbolic systems on tasks such as verifying the fairness of decision tree classifiers, smoothing hidden Markov models, conditioning transformed random variables, and computing rare event probabilities.

==> figures/architecture.tex <==
%!TEX root = ../paper.tex

\begin{figure*}[t]

\footnotesize
% \begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[thick]

\node[
  rectangle,
  draw=none,
  minimum height=1cm,
  align=center,
  text width = 1.5cm,
  fill=lightgray!30!white,
] (translator) {\sppl{}\\Translator};

\node[
  rectangle,
  draw=none,
  inner sep = 0pt,
  left = 1 of translator,
  text width=1.25cm,
  minimum height = 1.2cm,
  align=center,
  label={[font=\footnotesize, align=center]above:{Probabilistic \\ Program}},
] (program) {
\includegraphics[width=\textwidth]{assets/spml-clipart.png}
    % \begin{tabular}{|l|l|l|}\hline
    % $y_1$ & $y_2$ & $x_1$ \\ \hline
    % 1.8 & 2.1 & 4.5 \\
    % 3.7 & 4.2 & -2 \\
    % $\cdots$ & $\cdots$ & $\cdots$ \\ \hline
    % \end{tabular}
};

\node[
  rectangle,
  align=center,
  draw=black,
  minimum height=1cm,
  text width = 1.8cm,
  right= 1 of translator.east,
  anchor=west,
  label={[font=\footnotesize, align=center]above:{Probability \\ Distribution}}
] (spe) {Sum-Product \\ Expression};

\node[
  rectangle,
  draw=none,
  minimum height=1cm,
  text width = 2cm,
  align=center,
  right= 1 of spe,
  fill=lightgray!30!white,
] (inference-engine) {\sppl{} \\ Inference Engine};

\node[
  rectangle,
  draw=black,
  align=center,
  above = .5 of inference-engine,
  label={[font=\footnotesize, align=center]above:{Inference Queries}},
] (inference-queries) {
  $\kw{simulate}(\dom{Vars})$ \\
  $\kw{prob}(\dom{Event})$ \\
  $\kw{condition}(\dom{Event})$
};

\node[
  rectangle,
  align=center,
  draw=black,
  minimum height = 1cm,
  text width = 1.8cm,
  right= 2.5 of inference-engine.east,
  anchor=west,
  label={[font=\footnotesize, align=left]right:{Event \\ Probability \\ Values}}
] (surface) {
  \includegraphics[width=\textwidth]{assets/joint-pdf-clipart.png}
};

\node[
  rectangle,
  align=center,
  draw=black,
  minimum height = 1cm,
  text width = 1.8cm,
  below = .15 of surface.south,
  anchor=north,
  label={[font=\footnotesize, align=left]right:{Conditioned \\ Probability \\ Distribution}}
] (spe-conditioned) {Sum-Product \\ Expression};

\node[
  rectangle,
  align=center,
  draw=black,
  minimum height = 1cm,
  text width = 1.8cm,
  above = .15 of surface.north,
  anchor=south,
  label={[font=\footnotesize, align=left]right:{Simulated \\ Program \\ Variables}}
] (samples) {
  \includegraphics[width=\textwidth]{assets/scatter-clipart.png}
};

\draw[-stealth, line width=0.25mm] (inference-queries) -- (inference-engine);
\draw[-stealth, line width=0.25mm] (program) -- (translator);
\draw[-stealth, line width=0.25mm] (translator) -- (spe);
\draw[-stealth, line width=0.25mm] (spe) -- (inference-engine);

\draw[-stealth, dashed, line width=0.25mm] (spe-conditioned.200)
  [out=180, in=300] to (inference-engine.south);

\draw[-stealth, line width=0.25mm] (inference-engine.east) --
  node[pos=.75,xshift=-.1cm,anchor=east]{condition}
  (spe-conditioned.west);

\draw[-stealth, line width=0.25mm] (inference-engine.east) --
  node[pos=.5,anchor=south]{prob}
  (surface.west);

\draw[-stealth, line width=0.25mm] (inference-engine.east) --
  node[pos=.75,xshift=-.1cm,anchor=east]{simulate}
  (samples.west);
\end{tikzpicture}
% \end{adjustbox}
\smallskip
\captionsetup{skip=2pt,belowskip=-2pt}
\caption{\sppl{} system overview. Probabilistic programs are
translated into symbolic sum-product expressions that represent the
joint distribution over all program variables and are used to deliver
exact solutions to probabilistic inference queries.}
\label{fig:system-diagram}
\end{figure*}


==> figures/hmm.tex <==
%!TEX root = ../paper.tex

\begin{figure*}[!t]

\centering

% \hrule
\hfill
\begin{subfigure}[b]{.42\textwidth}
\centering
\begin{lstlisting}[style=sppl,numbers=left,frame=single,numbersep=5pt]
p_transition = [.2, .8]
mu_x = [[5, 7], [5, 15]]
mu_y = [[5, 8], [3, 8]]

n_step = 100
Z = array(n_step)
X = array(n_step)
Y = array(n_step)

separated ~ bernoulli(p=.4)
switch separated cases (s in [0,1]):
  Z[0] ~ bernoulli(p=.5)
  switch Z[0] cases (z in [0, 1]):
    X[0] ~ normal(mu_x[s][z], 1)
    Y[0] ~ poisson(mu_y[s][z])
  for t in range(1, n_step):
    switch Z[t-1] cases (z in [0, 1]):
      Z[t] ~ bernoulli(p_transition[z])
        switch Z[t] cases (z in [0, 1]):
          X[t] ~ normal(mu_x[s][z], 1)
          Y[t] ~ poisson(mu_y[s][z])
\end{lstlisting}
\captionsetup{aboveskip=0pt, belowskip=0pt}
\caption{Probabilistic Program}
\label{fig:hmm-program}
\end{subfigure}\hfill%
\begin{subfigure}[b]{.45\textwidth}
\centering
% \begin{mdframed}
\includegraphics[width=\textwidth]{assets/hmm.pdf}
% \end{mdframed}
\captionsetup{aboveskip=-2pt, belowskip=0pt}
\caption{Observed Data $X,Y$ and Inferred Hidden States $Z$}
\label{fig:hmm-inference-marginal}
\end{subfigure}\hfill
\bigskip

\begin{subfigure}{\textwidth}
\scriptsize
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}

\tikzset{level distance=2cm}
\tikzset{leaf/.style={inner sep=1pt,label={[label distance=-.1cm]below:{#1}}}}
\tikzset{branch/.style={circle,draw,inner sep = 1pt}}

\Tree
  [.\node[branch]{$+$};
    % SEP = 0
    \edge node[auto=right,pos=1, inner sep=2pt]{.24};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_0$};
      \node[leaf={$Z[0]$}]{$\delta_0$};
      \node[leaf={$X[0]$}]{$N(5)$};
      \node[leaf={$Y[0]$}]{$P(5)$};
      \node[leaf={$Z[1]$}]{$\delta_0$};
      \node[leaf={$X[1]$}]{$N(5)$};
      \node[leaf={$Y[1]$}]{$P(5)$};]
    \edge node[auto=right,pos=1, inner sep=0pt]{.06};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_0$};
      \node[leaf={$Z[0]$}]{$\delta_0$};
      \node[leaf={$X[0]$}]{$N(5)$};
      \node[leaf={$Y[0]$}]{$P(5)$};
      \node[leaf={$Z[1]$}]{$\delta_1$};
      \node[leaf={$X[1]$}]{$N(7)$};
      \node[leaf={$Y[1]$}]{$P(8)$};]
    \edge node[auto=right,pos=1, inner sep=0pt]{.06};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_0$};
      \node[leaf={$Z[0]$}]{$\delta_1$};
      \node[leaf={$X[0]$}]{$N(7)$};
      \node[leaf={$Y[0]$}]{$P(8)$};
      \node[leaf={$Z[1]$}]{$\delta_0$};
      \node[leaf={$X[1]$}]{$N(5)$};
      \node[leaf={$Y[1]$}]{$P(5)$};]
    \edge node[auto=right,pos=1, inner sep=0pt]{.24};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_0$};
      \node[leaf={$Z[0]$}]{$\delta_1$};
      \node[leaf={$X[0]$}]{$N(7)$};
      \node[leaf={$Y[0]$}]{$P(8)$};
      \node[leaf={$Z[1]$}]{$\delta_1$};
      \node[leaf={$X[1]$}]{$N(7)$};
      \node[leaf={$Y[1]$}]{$P(8)$};]
    % SEP = 1
    \edge node[auto=left,pos=1,inner sep =0pt]{.16};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_1$};
      \node[leaf={$Z[1]$}]{$\delta_0$};
      \node[leaf={$X[1]$}]{$N(5)$};
      \node[leaf={$Y[1]$}]{$P(5)$};
      \node[leaf={$Z[0]$}]{$\delta_0$};
      \node[leaf={$X[0]$}]{$N(5)$};
      \node[leaf={$Y[0]$}]{$P(5)$};]
    \edge node[auto=left,pos=1,inner sep =0pt]{.04};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_1$};
      \node[leaf={$Z[0]$}]{$\delta_0$};
      \node[leaf={$X[0]$}]{$N(5)$};
      \node[leaf={$Y[0]$}]{$P(3)$};
      \node[leaf={$Z[1]$}]{$\delta_0$};
      \node[leaf={$X[1]$}]{$N(5)$};
      \node[leaf={$Y[1]$}]{$P(3)$};]
    \edge node[auto=left,pos=1,inner sep =0pt]{.04};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_1$};
      \node[leaf={$Z[0]$}]{$\delta_0$};
      \node[leaf={$X[0]$}]{$N(5)$};
      \node[leaf={$Y[0]$}]{$P(3)$};
      \node[leaf={$Z[1]$}]{$\delta_1$};
      \node[leaf={$X[1]$}]{$N(15)$};
      \node[leaf={$Y[1]$}]{$P(8)$};]
    \edge node[auto=left,pos=1,inner sep =2pt]{.16};
    [.\node[branch]{$\times$};
      \node[leaf={sep}]{$\delta_1$};
      \node[leaf={$Z[0]$}]{$\delta_1$};
      \node[leaf={$X[0]$}]{$N(15)$};
      \node[leaf={$Y[0]$}]{$P(8)$};
      \node[leaf={$Z[1]$}]{$\delta_1$};
      \node[leaf={$X[1]$}]{$N(15)$};
      \node[leaf={$Y[1]$}]{$P(8)$};]]
\end{tikzpicture}
\end{adjustbox}
\captionsetup{aboveskip=4pt, belowskip=0pt}
\caption{Naive Sum-Product Expression (Scales Exponentially)}
\label{fig:hmm-spe-full}
\end{subfigure}
\medskip

\begin{subfigure}{.75\textwidth}
\scriptsize
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}

\tikzset{leaf/.style={inner sep=1pt,label={[label distance=-.1cm]below:{#1}}}}
\tikzset{branch/.style={circle,draw,inner sep = 1pt}}

\Tree
  [.\node[branch]{$+$};
  % SEP = 0
    \edge node[auto=right]{.6};
    [.\node[branch]{$\times$};
      %
      [.\node[branch]{$+$};
        \edge node[auto=right]{.5};
        [.\node[branch]{$\times$};
          \node[leaf={$Z[0]$}]{$\delta_0$};
          \node[leaf={$X[0]$}]{$N(5)$};
          \node[leaf={$Y[0]$}]{$P(5)$};
          [.\node[branch]{$+$};
            \edge node[auto=right]{.8};
            [.\node[branch,name={shared-1}]{$\times$};
              \node[leaf={$Z[1]$}]{$\delta_0$};
              \node[leaf={$X[1]$}]{$N(5)$};
              \node[leaf={$Y[1]$}]{$P(5)$};]
            \edge node[auto=left]{.2};
            [.\node[branch,name={shared-2}]{$\times$};
              \node[leaf={$Z[1]$}]{$\delta_1$};
              \node[leaf={$X[1]$}]{$N(7)$};
              \node[leaf={$Y[1]$}]{$P(8)$};]]]
        \edge node[auto=left]{.5};
        [.\node[branch]{$\times$};
            \node[branch,name={sum-1}]{$+$};
            % \edge node[auto=right]{.2};
            % [.\node[branch]{$\times$};
            %   \node[leaf={$Z[1]$}]{$\delta_0$};
            %   \node[leaf={$X[1]$}]{$N(5)$};
            %   \node[leaf={$Y[1]$}]{$P(5)$};]
            % \edge node[auto=left]{.8};
            % [.\node[branch]{$\times$};
            %   \node[leaf={$Z[1]$}]{$\delta_1$};
            %   \node[leaf={$X[1]$}]{$N(7)$};
            %   \node[leaf={$Y[1]$}]{$P(8)$};]]
          \node[leaf={$Z[0]$}]{$\delta_1$};
          \node[leaf={$X[0]$}]{$N(7)$};
          \node[leaf={$Y[0]$}]{$P(8)$};]]
      %
      \node[leaf][leaf=sep]{$\delta_0$};]
    % SEP = 1
    \edge node[auto=left]{.4};
    [.\node[branch]{$\times$};
      %
      [.\node[branch]{$+$};
        \edge node[auto=right]{.5};
        [.\node[branch]{$\times$};
          \node[leaf={$Z[0]$}]{$\delta_0$};
          \node[leaf={$X[0]$}]{$N(5)$};
          \node[leaf={$Y[0]$}]{$P(3)$};
          [.\node[branch]{$+$};
            \edge node[auto=right]{.8};
            [.\node[branch,name={shared-3}]{$\times$};
              \node[leaf={$Z[1]$}]{$\delta_0$};
              \node[leaf={$X[1]$}]{$N(5)$};
              \node[leaf={$Y[1]$}]{$P(3)$};]
            \edge node[auto=left]{.2};
            [.\node[branch,name={shared-4}]{$\times$};
              \node[leaf={$Z[1]$}]{$\delta_1$};
              \node[leaf={$X[1]$}]{$N(15)$};
              \node[leaf={$Y[1]$}]{$P(8)$};]]]
        \edge node[auto=left]{.5};
        [.\node[branch]{$\times$};
          \node[branch,name={sum-2}]{$+$};
            % \edge node[auto=right]{.2};
            % [.\node[branch]{$\times$};
            %   \node[leaf={$Z[1]$}]{$\delta_0$};
            %   \node[leaf={$X[1]$}]{$N(5)$};
            %   \node[leaf={$Y[1]$}]{$P(3)$};]
            % \edge node[auto=left]{.8};
            % [.\node[branch]{$\times$};
            %   \node[leaf={$Z[1]$}]{$\delta_1$};
            %   \node[leaf={$X[1]$}]{$N(15)$};
            %   \node[leaf={$Y[1]$}]{$P(8)$};]]
          \node[leaf={$Z[0]$}]{$\delta_1$};
          \node[leaf={$X[0]$}]{$N(15)$};
          \node[leaf={$Y[0]$}]{$P(8)$};]]
      %
      \node[leaf][leaf=sep]{$\delta_1$};]]

\draw (sum-1) -- node[pos=.1,label={[label distance=0cm, inner sep=0pt]above:.2}]{} (shared-1);
\draw (sum-1) -- node[pos=.3,label={{right:.8}}]{} (shared-2);

\draw (sum-2) -- node[pos=.1,label={[label distance=0cm, inner sep=0pt]above:.2}]{} (shared-3);
\draw (sum-2) -- node[pos=.3,label={{right:.8}}]{} (shared-4);
\end{tikzpicture}
\end{adjustbox}
\captionsetup{aboveskip=4pt, belowskip=0pt}
\caption{Optimized Sum-Product Expression (Scales Linearly)}
\label{fig:hmm-spe-factorized}
\end{subfigure}

% \hrule
\captionsetup{aboveskip=4pt, belowskip=2pt}
\caption{Fast smoothing in a hierarchical hidden Markov model using \sppl{}
  by constructing an efficient sum-product expression that
  exploits conditional independences in the generative process.
  Optimization techniques are discussed in
  Sec.~\ref{subsec:translation-opt}.}
\label{fig:hmm}
\end{figure*}


==> figures/hyperrectangle.tex <==
%!TEX root = ../paper.tex

\begin{figure}[t]
\smallskip
\definecolor{col1}{HTML}{1F77B4}
\definecolor{col2}{HTML}{FF7F0E}
\definecolor{col3}{HTML}{2CA02C}
\definecolor{col4}{HTML}{7F7F7F}
\definecolor{col5}{HTML}{9467BD}
\definecolor{col6}{HTML}{8C564B}
\definecolor{col7}{HTML}{E377C2}
\definecolor{col8}{HTML}{D62728}
% \centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\footnotesize
\node[
  name=disjoin,
  rectangle,
  draw=none,
  % minimum height=1.2cm,
  align=center,
  text width = 1.5cm,
  fill=lightgray!30!white,
  label={[text width=2cm,draw=none,align=center]below:{\footnotesize calls \\ $\domfunc{disjoin}$ (Lst.~\ref{lst:dnf})}},
  label={above:Appx.~\ref{appx:condition}}
] {$\domfunc{condition}$ (Lst.~\ref{lst:condition})};

\node[
  name=region-0,
  draw=none,
  align=center,
  inner sep=0pt,
  left = .5 of disjoin,
  label={[name=region-0-label,yshift=-.35cm]below:{\bfseries Conditioning Region}}
] {
  \includegraphics[width=.2\linewidth]{assets/h0.png}
};

\node[
  name=region-1,
  draw=none,
  align=center,
  inner sep=0pt,
  right = .5 of disjoin,
  label={[name=region-1-label,yshift=-.35cm]below:{\bfseries Disjoined Region}}
] {
  \includegraphics[width=.2\linewidth]{assets/h1.png}
};

\draw[-stealth] (region-0) -- (disjoin);
\draw[-stealth] (disjoin) -- (region-1);

\node[
  draw=none,
  inner sep=1pt,
  left = 1.25 of region-0,
  anchor = center,
] (root-0) {
  \Tree [
    .\node[circle,draw=black,inner sep=1pt,
      label={left:$S$},
      ]
      {$\times$};
    $X$ $Y$ $Z$ ]
};

\node[
  draw=none,
  inner sep=1pt,
  right = 1.5 of region-1,
  anchor = center,
  sibling distance=0,
] (root-1) {\begin{tikzpicture}[scale=1]
  \Tree [
    .\node[circle,draw=black,inner sep=1pt,
      label={left:$S'$},
      ]
      {$+$};
    [.\node[circle,draw=black,inner sep=1pt,label={above left:$S_{\bf\textcolor{col1}{1}}$}]{$\times$};
      \textcolor{col1}{$X$}
      \textcolor{col1}{$Y$}
      \textcolor{col1}{$Z$} ]
    \node[draw=none,yshift=.1cm,inner ysep=4pt,align=right]{$...$};
    [.\node[circle,draw=black,inner sep=1pt,label={above right:$S_{\bf\textcolor{col8}{5}}$}]{$\times$};
    \textcolor{col8}{$X$}
    \textcolor{col8}{$Y$}
    \textcolor{col8}{$Z$}
    ]
  ]
  \end{tikzpicture}
};

\node (prior-label) at (region-0-label -| root-0.south) {\bfseries Prior $\SPE$};
\node (prior-label) at (region-1-label -| root-1.south) {\bfseries Conditioned $\SPE$};

\end{tikzpicture}
\end{adjustbox}
% \hrule
% \hrule
\captionsetup{skip=5pt}
\caption{Conditioning a $\dom{Product}$ $S$ on an $\dom{Event}$ $e$ that defines
a union of hyperrectangles in $\dom{Real}^3$.
%
The inference algorithm partitions the region into a disjoint union,
in this case converting two overlapping regions into five disjoint
regions.
%
The result is a $\dom{Sum}$-of-$\dom{Product}$, where each child
is the restriction of $S$ to one of the disjoint hyperrectangles.}
\label{fig:hyperrectangle}
\vspace{-.1cm}
\end{figure}


==> figures/memoize.tex <==
%!TEX root=../paper.tex

\begin{figure}[t]
\centering

\tikzset{leaf/.style={inner sep=1pt,label={[label distance=-.1cm]below:{#1}}}}
\tikzset{branch/.style={circle,draw,inner sep = 1pt}}
\begin{subfigure}[b]{.5\linewidth}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}
\node[
  name=original,
  label={[name=ali, label distance=0pt]above:\scriptsize\bfseries Original}
]{
  \begin{tikzpicture}[scale=.8]
    \Tree[.\node[name=root0, branch]{$+$};
      [.\node[branch]{$\times$};
          [.$S$ \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ]
          $S_1$ ]
      [.\node[branch]{$\times$};
          [.$S$ \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ]
          $S'_1$ ]]
    \end{tikzpicture}
};

\node[
  name=factorized,
  right=3 of original.north,
  anchor=north,
  label={[name=salman, label distance=0pt]above:\scriptsize\bfseries Factorized}
] {
    \begin{tikzpicture}[scale=.8]
    \Tree[.\node[name=root1, branch]{$\times$};
        [.$S$ \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ]
        [.\node[branch]{$+$};
            $S_1$
            $S'_1$ ] ]
    \end{tikzpicture}
};
\draw[-latex, red, line width=1] (ali) -- (salman);
\end{tikzpicture}
\end{adjustbox}
\captionsetup{skip=0pt}
\caption{Factorization}
\label{fig:memoize-factorization}
\end{subfigure}\vrule%
\begin{subfigure}[b]{.5\linewidth}
\centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}

\node[
  name=original,
  label={[name=ali, label distance=0pt]above:\scriptsize\bfseries Original}
]{
  \begin{tikzpicture}[scale=.5]
  \Tree[.\node[branch]{$+$};
      % \edge node[auto=right]{$w$};
      [.\node[branch]{$\times$};
          $X$
          [.\node[branch]{$+$};
              $\dots$
              [.\node[branch]{$\times$};
                  $Y$
                  [.$S$ \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ] ]
               ] ]
      % \edge node[auto=left]{$1-w$};
      [.\node[branch]{$\times$};
          [.$S$ \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ]
          $X$
          $Y$ ]]
  \end{tikzpicture}
};

\node[
  name=deduplicated,
  right = 3.5 of original.north,
  anchor=north,
  label={[name=salman, label distance=0pt]above:\scriptsize\bfseries Deduplicated}
]{
  \begin{tikzpicture}[scale=.5]
  \Tree[.\node[branch]{$+$};
      % \edge node[auto=right]{$w$};
      [.\node[branch]{$\times$};
          $X$
          [.\node[branch]{$+$};
              $\dots$
              [.\node[branch]{$\times$};
                  $Y$
                  [.\node[](foo){$S$}; \edge[fill=blue!50,roof]; {\bfseries \phantom{subtree}} ] ]
               ] ]
      % \edge node[auto=left]{$1-w$};
      [.\node[branch](bar){$\times$};
          \edge[draw=none];
          [.\node{}; \edge[draw=none,roof]; {\bfseries \phantom{subtree}} ]
          $X$
          $Y$ ]]
  \draw[dashed, line width=.5] (bar.south) -- (foo);
  \end{tikzpicture}
};
\draw[-latex, red, line width=1] (ali) -- (salman);
\end{tikzpicture}
\end{adjustbox}
\captionsetup{skip=7pt}
\caption{Deduplication}
\label{fig:memoize-deduplication}
\end{subfigure}
% \hrule
\captionsetup{aboveskip=2pt, belowskip=0pt}
\caption{Exploiting independences and repeated
structure during translation of \sppl{} programs to build
compact sum-product expressions. Blue subtrees are identical
components.}
\label{fig:memoize}
\vspace{-.3cm}
\end{figure}


==> figures/workflow.tex <==
%!TEX root = ../paper.tex

\begin{figure}[t]

\centering
\footnotesize

% \rule{\textwidth}{.1em}
\begin{subfigure}{\linewidth}
% \centering
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[thick]
\node[
  rectangle,
  draw=none,
  align=center,
  % text width = 1.4cm,
  fill=\fillGray,
  minimum height=1.25cm,
] (sppl-translator) {\sppl{} \\ Translator};

\node[
  rectangle,
  draw=black,
  fill=\fillYell,
  anchor = east,
  align=left,
  left = .35cm of sppl-translator.west,
  label={[align=center]below:{\sppl{} Program \\ (Prior)}},
  text width = 2.2cm,
] (prior-program) {\scriptsize
  \textbf{sample}(vars) \\
  \dots \\
  \textbf{condition}(constraint) \\
  \dots \\ \textbf{sample}(vars)
};

\node[
  rectangle,
  draw=black,
  line width=.1ex,
  right = .35cm of sppl-translator,
  align=center,
  label={[align=center]below:(Prior)},
  minimum height=1.25cm,
] (prior-spe) {
  Sum \\ Product \\ Expression
};

\node[
  rectangle,
  draw=none,
  align=center,
  text width = 1cm,
  fill=\fillGray,
  right = .35cm of prior-spe.east,
  text width = 1.3cm,
  minimum height=1.25cm,
] (sppl-condition) {\sppl{} \\ Inference Engine};

\node[
  rectangle,
  draw=black,
  fill=\fillCondt,
  align=center,
  % text width = 2.5cm,
  minimum height=.5cm,
  above = .5 of sppl-condition,
  label={[align=center]above:{\sppl{} Program (Data)}},
] (condition-data) {\scriptsize \textbf{condition}(data)};

\node[
  rectangle,
  draw=black,
  line width=.1ex,
  right = .35cm of sppl-condition,
  align=center,
  minimum height=1.25cm,
  label={[align=center]below:(Posterior)},
] (posterior-spe) {
  Sum \\ Product \\ Expression
};

\node[
  rectangle,
  draw=none,
  align=center,
  text width = 1cm,
  fill=\fillGray,
  right = .35cm of posterior-spe.east,
  text width = 1.35cm,
  minimum height=1.25cm,
] (sppl-query) {\sppl{} \\ Inference Engine};

\node[
  rectangle,
  draw=black,
  fill=\fillQuery,
  above = .5 of sppl-query,
  align=center,
  minimum height=.5cm,
  label={[align=center]above:{\sppl{} Program (Query)}},
] (query-data) {\scriptsize \textbf{query}};


\node[
  rectangle,
  draw=black,
  align=center,
  text width = 1.5cm,
  right = .5 of sppl-query,
  label={[align=center]below:Interpretable \\ Result},
] (result) {0.17123};

\draw[-latex] (prior-program) -- (sppl-translator);
\draw[-latex] (sppl-translator) -- node[label={above:$\dagger$},pos=.5]{} (prior-spe);
\draw[-latex] (prior-spe.east) -- (sppl-condition);
\draw[-latex] (condition-data) -- (sppl-condition);
\draw[-latex] (sppl-condition) -- node[label={above:$\ddagger$},pos=.5]{} (posterior-spe);
\draw[-latex] (posterior-spe.east) -- (sppl-query);
\draw[-latex] (query-data) -- (sppl-query);
\draw[-latex] (sppl-query) -- node[label={above:$\star$},pos=.5]{} (result);
\end{tikzpicture}
\end{adjustbox}
\captionsetup{aboveskip=-5pt, textfont=bf}
\caption{Multi-Stage Workflow in \sppl{}}
\label{fig:architecture-comparison-modular}
\end{subfigure}
\smallskip
\rule{\linewidth}{.1em}

\begin{subfigure}{\linewidth}
\begin{adjustbox}{max width=\linewidth}
\begin{tikzpicture}[thick]
\node[
  rectangle,
  draw=none,
  align=center,
  text width = 1cm,
  fill=\fillGray,
] (psi) {\psii{}};

\node[
  rectangle,
  draw=black,
  minimum height=2cm,
  anchor = center,
  align=left,
  left = .5cm of psi,
  text width = 2.2cm,
  text opacity=0,
] (psi-program-frame) {\scriptsize
  \textbf{sample}(variables) \\
  \dots \\
  \textbf{condition}(constraint)\\
  \textbf{condition}(data)\\
  \dots \\
  return \textbf{query}
};
\filldraw[color=\fillQuery]
  (psi-program-frame.south west)
  -- (psi-program-frame.south east)
  -- ([yshift=-5ex]psi-program-frame.east)
  -- ([yshift=-5ex]psi-program-frame.west)
  -- cycle;
\filldraw[color=\fillCondt]
  ([yshift=-5ex]psi-program-frame.east)
  -- ([yshift=.5ex]psi-program-frame.east)
  -- ([yshift=.5ex]psi-program-frame.west)
  -- ([yshift=-5ex]psi-program-frame.west)
  -- cycle;
\filldraw[color=\fillYell]
  ([yshift=.5ex]psi-program-frame.east)
  -- (psi-program-frame.north east)
  -- (psi-program-frame.north west)
  -- ([yshift=.5ex]psi-program-frame.west)
  -- cycle;

\node[
  rectangle,
  draw=black,
  minimum height=2cm,
  anchor = center,
  align=left,
  left = .5cm of psi,
  label={[align=center]below:{\psii{} Program \\ (Prior+Data+Query)}},
  text width = 2.2cm,
] (psi-program) {\scriptsize
  \textbf{sample}(vars) \\
  \dots \\
  \textbf{condition}(constraint)\\
  \textbf{condition}(data)\\
  \dots \\
  return \textbf{query}
};

\node[
  rectangle,
  draw = black,
  inner sep = 1pt,
  right = .5cm of psi.east,
  anchor = west,
  align=center,
  label={[align=center]below:Computer Algebra Expression \\ (Posterior)},
  % text width = 8cm,
  % minimum height=1cm,
] (symexpr) {
  \includegraphics[height=2cm]{assets/symexpr-zoom-whitev2.png}
};

% \node[
%   rectangle,
%   draw=none,
%   % minimum height=1cm,
%   align=center,
%   fill=\fillGray,
%   right = .5 of symexpr.east,
%   anchor = west,
%   text width = 2cm,
% ] (mathematica) {
%   \wolfram{}
% };

% \node[
%   rectangle,
%   draw=black,
%   % minimum height=1cm,
%   align=center,
%   text width = 1.5cm,
%   right = 1 of mathematica,
%   label={[align=center]below:Interpretable \\ Result},
%   % text width = 2.5cm,
% ] (result) {0.17123};

\draw[-latex] (psi-program) -- (psi);
\draw[-latex] (psi) -- node[label={above:$\dagger\ddagger$},pos=.5]{} (symexpr);
% \draw[-latex] (symexpr) -- (mathematica);
% \draw[-latex] (mathematica) -- node[label={above:$\star$},pos=.5]{} (result);
\end{tikzpicture}
\end{adjustbox}
\captionsetup{skip=0pt, textfont=bf}
\caption{Single-Stage Workflow in \psii{}}
\label{fig:architecture-comparison-monolithic}
\end{subfigure}
% \rule{\textwidth}{.1em}

\captionsetup{aboveskip=5pt}
\caption{Comparison of multi-stage and single-stage inference workflows.
In \sppl{}, modeling, observing data, and querying are separated into
distinct stages, enabling substantial efficiency gains from
computation reuse across multiple datasets and/or queries, as opposed to
single-stage workflows such as in \psii{} which combine all these tasks
into one large symbolic computation (daggers/colors used in Table~\ref{table:sppl-psi}).}
\label{fig:architecture-comparison}
\vspace{-.4cm}
\end{figure}

